Deep Learning-Driven Peptide Classification in Biological Nanopores

Nanopore-based single-molecule sensing is a promising route to fast, low-cost disease diagnosis and protein sequencing: as an analyte such as a peptide or protein traverses a nanoscale pore, it modulates the ionic current, producing a resistive pulse whose signature is determined by the analyte's structure and its interactions with the pore. Translating these signatures into reliable molecular identities, however, is an open problem well suited for machine learning, as the signals are noisy, suffer from variations due to experimental conditions, and are difficult to featurize, which has so far limited classification accuracy. Here we translate the peptide identification problem into an image-classification task by transforming each resistive pulse into a scaleogram via the continuous wavelet transform, a representation that jointly encodes amplitude, frequency, and time in a form well suited for deep convolutional models. On a dataset of 42 peptides, recorded as six separate peptide ladders, this approach reaches a macro-averaged classification accuracy of $82\,\%$ on held-out events, an improvement of $8.6$ percentage points over the descriptor-based approach previously reported for the same dataset. We further show that the trained models tolerate substantial compression, retaining their accuracy with half of their weights set to zero and under 8-bit quantization, a prerequisite for deploying trained classifiers on embedded sensing hardware. Our results demonstrate how physically motivated signal representations can make complex single-molecule data tractable for modern learning algorithms, a step on the path towards point-of-care peptide and protein diagnostics.

==> contents/peptide-ladder.tex <==
\definecolor{color1}{HTML}{E2C2FF}
\definecolor{color2}{HTML}{CBD4C2}
\definecolor{color3}{HTML}{FC440F}
\definecolor{color4}{HTML}{247BA0}
\definecolor{color5}{HTML}{C3B299}

\begin{tikzpicture}[
    ladder/.style={rectangle, draw, minimum size=1cm, font=\small},
    acidS/.style={draw, rounded corners, minimum width=1cm, align=center, fill=color1},
    acidR/.style={draw, rounded corners, minimum width=1cm, align=center, fill=color2},
    acidA/.style={draw, rounded corners, minimum width=1cm, align=center, fill=color3},
    acidY/.style={draw, rounded corners, minimum width=1cm, align=center, fill=color4},
    acidK/.style={draw, rounded corners, minimum width=1cm, align=center, fill=color5},
    terminus/.style={font=\bfseries, anchor=west},
    faint/.style={draw, rounded corners, minimum width=1cm, align=center, fill=gray!20},
    checkered/.style={draw, rounded corners, minimum width=1cm, align=center, pattern=north east lines, pattern color=gray!60}
]

% Ladder L1
\node[terminus] (L1H) at (0,0) {H};
\node[acidS, right=0.3cm of L1H] (L1S1) {S};
\node[acidR, right=0.3cm of L1S1] (L1R) {R};
\node[acidA, right=0.3cm of L1R] (L1A) {A};
\node[acidS, right=0.3cm of L1A] (L1S2) {S};
\node[acidK, right=0.3cm of L1S2] (L1K) {K};
\node[acidY, right=0.3cm of L1K] (L1Y) {Y};
\node[acidR, right=0.3cm of L1Y] (L1R2) {R};
\node[acidR, right=0.3cm of L1R2] (L1R3) {R};
\node[acidR, right=0.3cm of L1R3] (L1R4) {R};
\node[acidR, right=0.3cm of L1R4] (L1R5) {R};
\node[checkered, fit={(L1R3) (L1R4) (L1R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L1R5] (L1OH) {OH};

% Ladder L2
\node[terminus, below=0.6cm of L1H] (L2H) {H};
\node[acidK, right=0.3cm of L2H] (L2K1) {K};
\node[acidS, right=0.3cm of L2K1] (L2S1) {S};
\node[acidR, right=0.3cm of L2S1] (L2R1) {R};
\node[acidA, right=0.3cm of L2R1] (L2A1) {A};
\node[acidS, right=0.3cm of L2A1] (L2S2) {S};
\node[acidR, right=0.3cm of L2S2] (L2R2) {R};
\node[acidY, right=0.3cm of L2R2] (L2Y1) {Y};
\node[acidR, right=0.3cm of L2Y1] (L2R3) {R};
\node[acidR, right=0.3cm of L2R3] (L2R4) {R};
\node[acidR, right=0.3cm of L2R4] (L2R5) {R};
\node[checkered, fit={(L2R3) (L2R4) (L2R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L2R5] (L2OH) {OH};

% Ladder L3
\node[terminus, below=0.6cm of L2H] (L3H) {H};
\node[acidR, right=0.3cm of L3H] (L3S1) {R};
\node[acidY, right=0.3cm of L3S1] (L3R) {Y};
\node[acidS, right=0.3cm of L3R] (L3A) {S};
\node[acidR, right=0.3cm of L3A] (L3S2) {R};
\node[acidA, right=0.3cm of L3S2] (L3K) {A};
\node[acidS, right=0.3cm of L3K] (L3Y) {S};
\node[acidK, right=0.3cm of L3Y] (L3R2) {K};
\node[acidR, right=0.3cm of L3R2] (L3R3) {R};
\node[acidR, right=0.3cm of L3R3] (L3R4) {R};
\node[acidR, right=0.3cm of L3R4] (L3R5) {R};
\node[checkered, fit={(L3R3) (L3R4) (L3R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L3R5] (L3OH) {OH};

% Ladder L4
\node[terminus, below=0.6cm of L3H] (L4H) {H};
\node[acidK, right=0.3cm of L4H] (L4S1) {K};
\node[acidS, right=0.3cm of L4S1] (L4R) {S};
\node[acidR, right=0.3cm of L4R] (L4A) {R};
\node[acidY, right=0.3cm of L4A] (L4S2) {Y};
\node[acidA, right=0.3cm of L4S2] (L4K) {A};
\node[acidR, right=0.3cm of L4K] (L4Y) {R};
\node[acidS, right=0.3cm of L4Y] (L4R2) {S};
\node[acidR, right=0.3cm of L4R2] (L4R3) {R};
\node[acidR, right=0.3cm of L4R3] (L4R4) {R};
\node[acidR, right=0.3cm of L4R4] (L4R5) {R};
\node[checkered, fit={(L4R3) (L4R4) (L4R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L4R5] (L4OH) {OH};

% Ladder L5
\node[terminus, below=0.6cm of L4H] (L5H) {H};
\node[acidK, right=0.3cm of L5H] (L5S1) {K};
\node[acidR, right=0.3cm of L5S1] (L5R) {R};
\node[acidS, right=0.3cm of L5R] (L5A) {S};
\node[acidS, right=0.3cm of L5A] (L5S2) {S};
\node[acidR, right=0.3cm of L5S2] (L5K) {R};
\node[acidA, right=0.3cm of L5K] (L5Y) {A};
\node[acidY, right=0.3cm of L5Y] (L5R2) {Y};
\node[acidR, right=0.3cm of L5R2] (L5R3) {R};
\node[acidR, right=0.3cm of L5R3] (L5R4) {R};
\node[acidR, right=0.3cm of L5R4] (L5R5) {R};
\node[checkered, fit={(L5R3) (L5R4) (L5R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L5R5] (L5OH) {OH};

% Ladder L6
\node[terminus, below=0.6cm of L5H] (L6H) {H};
\node[acidS, right=0.3cm of L6H] (L6S1) {S};
\node[acidK, right=0.3cm of L6S1] (L6R) {K};
\node[acidR, right=0.3cm of L6R] (L6A) {R};
\node[acidY, right=0.3cm of L6A] (L6S2) {Y};
\node[acidS, right=0.3cm of L6S2] (L6K) {S};
\node[acidR, right=0.3cm of L6K] (L6Y) {R};
\node[acidA, right=0.3cm of L6Y] (L6R2) {A};
\node[acidR, right=0.3cm of L6R2] (L6R3) {R};
\node[acidR, right=0.3cm of L6R3] (L6R4) {R};
\node[acidR, right=0.3cm of L6R4] (L6R5) {R};
\node[checkered, fit={(L6R3) (L6R4) (L6R5)}, inner sep=0.2cm] (box) {};
\node[terminus, right=0.3cm of L6R5] (L6OH) {OH};

\end{tikzpicture}
